On the Galactic CMB apex

The hierarchy of motions that we are participating is well known, from the Earth's motion around the Sun and Sun's motion in the Milky Way, up to the Local Group's motion within the Virgo Supercluster of galaxies. The dipole anisotropy of the Cosmic Microwave Background (CMB) enables to define Sun's motion with respect to the CMB "absolute" frame. We now present evidence for CMB Galactic dipole signal due to the Sun's motion in the Galaxy, by means of Planck 2018 data and Gaia Early Data Release 3. The signal is weak and frequency depended, the strongest is at 30 GHz, up to 7.6\sigma confidence. The amplitude of the signal interpreted as Doppler caused, corresponds to velocity $v \approx 225.5 \pm 16.2 \, km\, sec^{-1}$, in agreement with Solar system's velocity with respect to the Galactic center. While the revealing of precise coordinates of the apex will need further refined analysis at various bands, the detected weak signal can indicate the appearance of a new cosmic scaling in CMB, thus opening a link to a bunch of physical effects.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

